Learning to Evaluate Autonomous Behaviour in Human-Robot Interaction

Evaluating and comparing the performance of autonomous Humanoid Robots is challenging, as success rate metrics are difficult to reproduce and fail to capture the complexity of robot movement trajectories, critical in Human-Robot Interaction and Collaboration (HRIC). To address these challenges, we propose a general evaluation framework that measures the quality of Imitation Learning (IL) methods by focusing on trajectory performance. We devise the Neural Meta Evaluator (NeME), a deep learning model trained to classify actions from robot joint trajectories. NeME serves as a meta-evaluator to compare the performance of robot control policies, enabling policy evaluation without requiring human involvement in the loop. We validate our framework on ergoCub, a humanoid robot, using teleoperation data and comparing IL methods tailored to the available platform. The experimental results indicate that our method is more aligned with the success rate obtained on the robot than baselines, offering a reproducible, systematic, and insightful means for comparing the performance of multimodal imitation learning approaches in complex HRI tasks.

==> figs/nemo.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=0.87\linewidth,
    height=0.4\linewidth,
    xlabel={Epoch},
    ylabel={Loss value},
    % ymin=0.877, ymax=1.04,
     ymin=0, ymax=1.2,
    xmin=1, xmax=12,
    legend style={at={(0.32,1.)}, anchor=south, legend columns=2, font=\small, draw=none},
    ylabel shift = -5pt,
    grid=major,
    axis y line*=left,
    axis x line*=bottom,
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1, 1.2},   
    grid style={line width=.1pt, draw=gray!30},
    label style={font=\small},
    tick label style={font=\small}
]

% % Train Loss
% \addplot[
%     color=black,
%     dashed,
%     line width=1pt,
%     mark=none,
%     smooth
% ] coordinates {
% (1,0.445) (2,0.187) (3,0.129) (4,0.096) (5,0.08) (6,0.068) (7,0.061) (8,0.059) (9,0.049) (10,0.046) (11,0.046) (12,0.042)
% };
% \addlegendentry{Training Loss}

% Validation Loss
\addplot[
    color=gray!80,
    solid,
    line width=1.5pt,
    mark=triangle*,
    mark size=1.5pt,
    % smooth
] coordinates {
(1,0.877) (2,0.936) (3,0.927) (4,0.961) (5,0.96) (6,0.953) (7,0.966) (8,0.984) (9,0.992) (10,0.97) (11,0.985) (12,1.04)
};

\addlegendentry{Validation Loss}

\end{axis}

% DTW AXIS
\begin{axis}[
    width=0.87\linewidth,
    height=0.4\linewidth,
    xlabel={Epoch},
    ylabel={DTW},
    ymin=2.0, ymax=2.8,
    xmin=1, xmax=12,
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.7,1.0)}, anchor=south, legend columns=2, font=\small, draw=none},
    label style={font=\small},
    tick label style={font=\small}
]
\pgfplotsset{every outer y axis line/.style={xshift=1.3cm}, every tick/.style={xshift=1.3cm}, every y tick label/.style={xshift=1.3cm} }

% ynamic Time Warping DTW
\addplot[
    color=cyan!60,
    %solid,
    line width=1.5pt,
    mark=square*,
    mark size=1.5pt,
    %smooth
] coordinates {
(1,2.83) (2,2.59) (3,2.41) (4,2.33) (5,2.29) (6,2.27) (7,2.18) (8,2.18) (9,2.16) (10,2.13) (11,2.20) (12,2.10)
};
\addlegendentry{Dynamic Time Warping (DTW)}
\end{axis}

% SR AXIS
\begin{axis}[
    width=0.87\linewidth,
    height=0.4\linewidth,
    xlabel={Epoch},
    ylabel={SR / \textbf{\acronymnorm} (mF1)},
    ymin=20, ymax=100,
    xmin=1, xmax=12,
    axis y line*=right,
    axis x line*=none,
    ytick={20, 40, 60, 80, 100},
    yticklabels={20, 40, 60, 80, 100},  
    legend style={at={(0.5,1.1)}, 
    anchor=south, legend columns=2, font=\small, draw=none},
    label style={font=\small},
    tick label style={font=\small},
    ylabel style={yshift=7pt, xshift=0pt},
]

% % Success Rate (SR)
% \addplot[
%     color=blue,
%     solid,
%     line width=1.5pt,
%     mark=*,
%     mark size=1.5pt,
%     smooth
% ] coordinates {
% (1,33.33) (2,55.83) (3,57.5) (4,66.67) (5,51.67) (6,75) (7,75) (8,70) (9,63.5) (10,57.5) (11,68.33) (12, 66.6)
% };
% \addlegendentry{Average Success Rate (SR)}

% Main SR curve
\addplot[
    color=blue!60,
    %solid,
    line width=1.5pt,
    mark=diamond*,
    mark size=1.5pt,
    %smooth
] coordinates {
(1,33.33) (2,55.83) (3,57.5) (4,66.67) (5,51.67) (6,75) (7,75) (8,70) (9,63.5) (10,57.5) (11,68.33) (12,66.6)
};
\addlegendentry{Average Success Rate (SR)}

% NE
\addplot[
    color=brown!60,
    dashed,
    line width=3pt,
    mark=o,
    mark size=2pt,
    %smooth
] coordinates {
(1,63.59) (2,68.51) (3,70.4) (4,68.57) (5,57.47) (6,68.06) (7,67.32) (8,71.25) (9,70.6) (10,58.25) (11,62.83) (12,66.6)
};
\addlegendentry{\textbf{\acronymnorm} (mF1)}


% Upper bound (SR + std)
\addplot[name path=upper, draw=none] coordinates {
(1,63.50) (2,87.19) (3,80.36) (4,82.44) (5,71.95) (6,99.85) (7,91.93) (8,89.49) (9,82.48) (10,89.68) (11,90.68) (12,89.93)
};

% Lower bound (SR - std)
\addplot[name path=lower, draw=none] coordinates {
(1,3.16) (2,24.47) (3,34.64) (4,50.90) (5,31.39) (6,50.15) (7,58.07) (8,50.51) (9,44.52) (10,25.32) (11,45.98) (12,43.27)
};

% Shaded confidence interval
\addplot[blue!20, fill opacity=0.5] fill between[of=upper and lower];
\end{axis}

\end{tikzpicture}
